Cross-entropy optimization with prioritized constraints

When constraints conflict, an optimizer must determine which requirements to preserve and which to relax. On the one hand, a priority ordering specifies which requirements take precedence. On the other hand, penalty-based formulations encode their relative importance through numerical weights. Depending on these weights, a solution can improve its weighted score while violating intended priorities. We introduce TierCEM, a variant of the cross-entropy method that incorporates strict constraint priorities directly into elite selection without requiring per-constraint importance weights. TierCEM works by sequentially filtering sampled candidates, from highest- to lowest-priority constraint. If and when a constraint eliminates all remaining candidates, TierCEM returns to the last nonempty set and selects elites with the smallest violations of that blocking constraint, recursively preserving satisfaction of all higher-priority constraints. We evaluate TierCEM on 2D navigation and contact-rich pushing tasks in proprioceptive and learned world-model settings. Experiments show that reversing the constraint ordering changes which constraints are violated under conflict. Prioritizing progress toward the task objective also enables TierCEM to relax lower-priority constraints when they would otherwise prevent further progress.

==> figures/baselines.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{763.94384189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.77971431)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{baselines.pdf}}%
    \put(0.33942678,1.75384259){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{obstacle $\succ$ lane}\end{tabular}}}}%
    \put(0.85946849,1.75568115){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{lane $\succ$ obstacle}\end{tabular}}}}%
    \put(0.03021366,1.49399697){\color[rgb]{0,0,0}\rotatebox{90.31751734}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Soft-constraint CEM}\end{tabular}}}}}%
    \put(0.02955939,1.05573175){\color[rgb]{0,0,0}\rotatebox{89.35596816}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Hier. scalarized CEM}\end{tabular}}}}}%
    \put(0.03089337,0.63685189){\color[rgb]{0,0,0}\rotatebox{90.5765269}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{CCE}\end{tabular}}}}}%
    \put(0.03027073,0.21378746){\color[rgb]{0,0,0}\rotatebox{88.95306067}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{TierCEM}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/failure_modes.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1074.72465936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55260815)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{failure_modes.pdf}}%
    \put(0.10500299,0.53280779){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Plain}\end{tabular}}}}%
    \put(0.4832406,0.53280779){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Oracle}\end{tabular}}}}%
    \put(0.86424801,0.53280779){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{MLP Head}\end{tabular}}}}%
    \put(0.10298735,0.24398792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{MLP Shifted}\end{tabular}}}}%
    \put(0.48311033,0.24998018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Noisy head}\end{tabular}}}}%
    \put(0.86420892,0.24398792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Model mismatch}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/geometry.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1517.54911648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84409379)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometry.pdf}}%
    \put(0.16270815,0.82735224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{CEM}\end{tabular}}}}%
    \put(0.41832493,0.82881193){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{task last}\end{tabular}}}}%
    \put(0.6816737,0.83176247){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{obstacle $\succ$ lane}\end{tabular}}}}%
    \put(0.93334824,0.83199534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{lane $\succ$ obstacle}\end{tabular}}}}%
    \put(0.01656893,0.68900823){\color[rgb]{0,0,0}\rotatebox{90.47055108}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Base}\end{tabular}}}}}%
    \put(0.02012242,0.44708386){\color[rgb]{0,0,0}\rotatebox{91.77580527}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Off-Diagonal}\end{tabular}}}}}%
    \put(0.01964657,0.22838614){\color[rgb]{0,0,0}\rotatebox{90.11922909}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Two Disks}\end{tabular}}}}}%
    \put(0.02124328,0.03048118){\color[rgb]{0,0,0}\rotatebox{89.88992389}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Tight Lane}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/pareto.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{922.47621071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39409059)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.29412449,0.37916339){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Aggregate trade-off}\end{tabular}}}}%
    \put(0.79172302,0.37916427){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ordering plane}\end{tabular}}}}%
    \put(0.01490074,0.20522544){\color[rgb]{0.30196078,0.30196078,0.30196078}\rotatebox{89.89702422}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Total violation (\%)\end{tabular}}}}}%
    \put(0.2896249,0.00468303){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position error (px)\end{tabular}}}}%
    \put(0.77201815,0.00355159){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Obstacle violations (\%)\end{tabular}}}}%
    \put(0.99528706,0.20522003){\color[rgb]{0.30196078,0.30196078,0.30196078}\rotatebox{90.01687883}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Workspace boundary violations (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pareto.pdf}}%
    \put(0.53239209,0.28416304){\color[rgb]{0.32941176,0.59215686,0.77647059}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny TierCEM\end{tabular}}}}%
    \put(0.53239209,0.30531342){\color[rgb]{0.41176471,0.73333333,0.41176471}\transparent{0.98431402}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny Soft-constraint CEM\end{tabular}}}}%
    \put(0.53239204,0.32646379){\color[rgb]{0.58039216,0.40392157,0.74117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny Hierarchical scalarized CEM\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/tiercem.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.94328633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33605218)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tiercem.pdf}}%
    \put(0.29985751,0.13408159){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\footnotesize \textcolor{tierorangestrong}{$\mathcal{K}_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tiercem.pdf}}%
    \put(0.51432875,0.1411436){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\small \textcolor{tierbluestrong}{$\mathcal{K}_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tiercem.pdf}}%
    \put(0.68931549,0.13437527){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\small \textcolor{fallbackpinkstrong}{$\mathcal{K}_{n^*} = \emptyset$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tiercem.pdf}}%
    \put(-0.00025244,0.31685755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}\small initial candidates\end{tabular}}}}%
    \put(0.50057792,0.31685755){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\small apply constraints in tier order: $\textcolor{tierorangestrong}{1} \succ \textcolor{tierbluestrong}{2} \succ \dots \succ N$\end{tabular}}}}%
    \put(1.00070703,0.31685755){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5}\smash{\begin{tabular}[t]{r}\small select \textcolor{elitegreenstrong}{elites}\end{tabular}}}}%
    \put(0.08027788,0.00418519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\footnotesize \textcolor{cemgraystrong}{trajectory space}\end{tabular}}}}%
    \put(0.45374451,0.00418519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\footnotesize \textcolor{cemgraystrong}{discarded}\end{tabular}}}}%
    \put(0.289853,0.00418519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\footnotesize \textcolor{tierorangestrong}{feasible region}\end{tabular}}}}%
    \put(0.71967438,0.00418519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\footnotesize \textcolor{fallbackpinkstrong}{fall back to last non-empty set}\end{tabular}}}}%
  \end{picture}%
\endgroup%

